Inference on quantile processes with a finite number of clusters

I introduce a generic method for inference on entire quantile and regression quantile processes in the presence of a finite number of large and arbitrarily heterogeneous clusters. The method asymptotically controls size by generating statistics that exhibit enough distributional symmetry such that randomization tests can be applied. The randomization test does not require ex-ante matching of clusters, is free of user-chosen parameters, and performs well at conventional significance levels with as few as five clusters. The method tests standard (non-sharp) hypotheses and can even be asymptotically similar in empirically relevant situations. The main focus of the paper is inference on quantile treatment effects but the method applies more broadly. Numerical and empirical examples are provided.

==> ex41-fig-pow.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-20 10:44:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (204.81,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 53.81,115.39) --
	( 63.49,120.62) --
	( 73.17,126.29) --
	( 82.85,131.26) --
	( 92.53,134.94) --
	(102.21,143.07) --
	(111.89,144.97) --
	(121.57,152.26) --
	(131.24,155.78) --
	(140.92,159.58) --
	(150.60,164.02) --
	(160.28,166.53) --
	(169.96,169.07) --
	(179.64,171.56) --
	(189.32,172.62) --
	(199.00,175.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.81, 42.00) -- (199.00, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.81, 42.00) -- ( 53.81, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.21, 42.00) -- (102.21, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.60, 42.00) -- (150.60, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.00, 42.00) -- (199.00, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.81, 20.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.21, 20.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.60, 20.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (199.00, 20.40) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 47.59) -- ( 48.00,187.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 47.59) -- ( 42.00, 47.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 75.51) -- ( 42.00, 75.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,103.44) -- ( 42.00,103.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,131.37) -- ( 42.00,131.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,159.30) -- ( 42.00,159.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,187.22) -- ( 42.00,187.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 47.59) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 75.51) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,103.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,131.37) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,159.30) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,187.22) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 42.00) --
	(204.81, 42.00) --
	(204.81,192.81) --
	( 48.00,192.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at (126.41,200.68) {Bootstrap (power, $u \mapsto \beta_2(u)$)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.41,  2.40) {Number of clusters};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,117.41) {Rejection frequency};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (204.81,192.81);

\path[] (108.79,143.94) rectangle (204.73, 98.34);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (117.34,132.54) -- (134.44,132.54);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (117.34,121.14) -- (134.44,121.14);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (117.34,109.74) -- (134.44,109.74);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (142.99,129.26) {$K=10, \varrho = $.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (142.99,117.86) {$K=20, \varrho = $.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (142.99,106.46) {$K=10, \varrho = $.1};

\path[] (108.87,145.91) rectangle (204.81, 88.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (117.42,134.50) -- (134.52,134.50);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (117.42,123.10) -- (134.52,123.10);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (117.42,111.70) -- (134.52,111.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.42,100.30) -- (134.52,100.30);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (143.07,131.23) {$K=10, \varrho = $.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (143.07,119.83) {$K=20, \varrho = $.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (143.07,108.43) {$K=10, \varrho = $.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (143.07, 97.03) {5\% level};

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.81,148.63) --
	( 63.49,156.11) --
	( 73.17,162.87) --
	( 82.85,167.70) --
	( 92.53,171.67) --
	(102.21,176.22) --
	(111.89,180.24) --
	(121.57,181.53) --
	(131.24,182.34) --
	(140.92,184.04) --
	(150.60,185.13) --
	(160.28,185.44) --
	(169.96,186.02) --
	(179.64,186.50) --
	(189.32,186.86) --
	(199.00,186.97);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.81,157.26) --
	( 63.49,163.77) --
	( 73.17,169.21) --
	( 82.85,172.53) --
	( 92.53,175.36) --
	(102.21,178.76) --
	(111.89,180.86) --
	(121.57,182.76) --
	(131.24,184.07) --
	(140.92,185.38) --
	(150.60,185.10) --
	(160.28,186.08) --
	(169.96,186.22) --
	(179.64,186.61) --
	(189.32,186.69) --
	(199.00,186.83);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 53.81,118.83) --
	( 63.49,124.11) --
	( 73.17,130.17) --
	( 82.85,135.53) --
	( 92.53,139.22) --
	(102.21,147.29) --
	(111.89,149.35) --
	(121.57,156.00) --
	(131.24,159.66) --
	(140.92,163.49) --
	(150.60,167.79) --
	(160.28,169.57) --
	(169.96,172.31) --
	(179.64,174.80) --
	(189.32,175.30) --
	(199.00,177.90);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.81,151.92) --
	( 63.49,159.69) --
	( 73.17,166.08) --
	( 82.85,170.47) --
	( 92.53,174.04) --
	(102.21,178.68) --
	(111.89,181.86) --
	(121.57,182.87) --
	(131.24,183.87) --
	(140.92,184.96) --
	(150.60,185.80) --
	(160.28,186.08) --
	(169.96,186.36) --
	(179.64,186.75) --
	(189.32,187.06) --
	(199.00,187.14);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.81,161.06) --
	( 63.49,167.26) --
	( 73.17,171.81) --
	( 82.85,175.36) --
	( 92.53,177.76) --
	(102.21,180.55) --
	(111.89,182.59) --
	(121.57,184.15) --
	(131.24,185.07) --
	(140.92,185.74) --
	(150.60,185.80) --
	(160.28,186.36) --
	(169.96,186.55) --
	(179.64,186.86) --
	(189.32,186.95) --
	(199.00,187.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 54.57) -- (204.81, 54.57);
\end{scope}
\begin{scope}
\path[clip] (264.81, 42.00) rectangle (421.62,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (270.62, 61.66) --
	(280.30, 67.36) --
	(289.98, 72.72) --
	(299.66, 72.53) --
	(309.34, 76.13) --
	(319.02, 77.75) --
	(328.70, 79.00) --
	(338.38, 81.66) --
	(348.05, 83.81) --
	(357.73, 85.76) --
	(367.41, 88.72) --
	(377.09, 88.00) --
	(386.77, 90.54) --
	(396.45, 93.44) --
	(406.13, 95.84) --
	(415.81, 97.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.62, 42.00) -- (415.81, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.62, 42.00) -- (270.62, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.02, 42.00) -- (319.02, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.41, 42.00) -- (367.41, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.81, 42.00) -- (415.81, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (270.62, 20.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.02, 20.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.41, 20.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (415.81, 20.40) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 47.59) -- (264.81,187.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 47.59) -- (258.81, 47.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 75.51) -- (258.81, 75.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,103.44) -- (258.81,103.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,131.37) -- (258.81,131.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,159.30) -- (258.81,159.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,187.22) -- (258.81,187.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41, 47.59) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41, 75.51) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41,103.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41,131.37) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41,159.30) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41,187.22) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 42.00) --
	(421.62, 42.00) --
	(421.62,192.81) --
	(264.81,192.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at (343.21,200.68) {CRK test (power, $u \mapsto\beta_2(u)$)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (343.21,  2.40) {Number of clusters};
\end{scope}
\begin{scope}
\path[clip] (264.81, 42.00) rectangle (421.62,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (270.62, 82.47) --
	(280.30, 95.76) --
	(289.98,107.46) --
	(299.66,115.92) --
	(309.34,124.08) --
	(319.02,131.23) --
	(328.70,138.04) --
	(338.38,143.99) --
	(348.05,148.63) --
	(357.73,152.96) --
	(367.41,157.45) --
	(377.09,162.26) --
	(386.77,165.19) --
	(396.45,167.00) --
	(406.13,171.42) --
	(415.81,172.95);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.62, 82.75) --
	(280.30, 98.61) --
	(289.98,108.50) --
	(299.66,116.20) --
	(309.34,123.47) --
	(319.02,129.11) --
	(328.70,135.59) --
	(338.38,140.92) --
	(348.05,145.75) --
	(357.73,149.13) --
	(367.41,152.79) --
	(377.09,155.72) --
	(386.77,160.44) --
	(396.45,162.76) --
	(406.13,166.06) --
	(415.81,168.62);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (270.62, 66.58) --
	(280.30, 74.12) --
	(289.98, 81.88) --
	(299.66, 82.24) --
	(309.34, 86.52) --
	(319.02, 89.78) --
	(328.70, 90.96) --
	(338.38, 93.64) --
	(348.05, 97.88) --
	(357.73, 98.50) --
	(367.41,101.68) --
	(377.09,101.93) --
	(386.77,104.03) --
	(396.45,107.38) --
	(406.13,110.12) --
	(415.81,112.38);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (270.62, 97.49) --
	(280.30,118.08) --
	(289.98,130.95) --
	(299.66,141.28) --
	(309.34,149.91) --
	(319.02,155.55) --
	(328.70,161.31) --
	(338.38,165.25) --
	(348.05,169.43) --
	(357.73,172.17) --
	(367.41,174.74) --
	(377.09,177.70) --
	(386.77,178.85) --
	(396.45,180.66) --
	(406.13,181.58) --
	(415.81,182.70);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.62,101.54) --
	(280.30,123.60) --
	(289.98,133.04) --
	(299.66,141.90) --
	(309.34,148.91) --
	(319.02,152.59) --
	(328.70,158.10) --
	(338.38,162.28) --
	(348.05,165.97) --
	(357.73,168.29) --
	(367.41,169.66) --
	(377.09,171.33) --
	(386.77,174.27) --
	(396.45,175.58) --
	(406.13,177.59) --
	(415.81,179.29);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.81, 54.57) -- (421.62, 54.57);
\end{scope}
\end{tikzpicture}


==> ex41-fig-size.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-20 10:44:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (204.81,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 53.81,147.68) --
	( 63.49,135.95) --
	( 73.17,122.77) --
	( 82.85,115.73) --
	( 92.53,111.71) --
	(102.21,109.47) --
	(111.89,107.69) --
	(121.57,102.10) --
	(131.24,104.45) --
	(140.92,101.65) --
	(150.60, 99.53) --
	(160.28, 97.19) --
	(169.96, 93.39) --
	(179.64, 99.42) --
	(189.32, 95.06) --
	(199.00, 94.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.81, 42.00) -- (199.00, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.81, 42.00) -- ( 53.81, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.21, 42.00) -- (102.21, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.60, 42.00) -- (150.60, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.00, 42.00) -- (199.00, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.81, 20.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.21, 20.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (150.60, 20.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (199.00, 20.40) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 47.59) -- ( 48.00,187.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 47.59) -- ( 42.00, 47.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 75.51) -- ( 42.00, 75.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,103.44) -- ( 42.00,103.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,131.37) -- ( 42.00,131.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,159.30) -- ( 42.00,159.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,187.22) -- ( 42.00,187.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 47.59) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 75.51) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,103.44) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,131.37) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,159.30) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,187.22) {0.25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 42.00) --
	(204.81, 42.00) --
	(204.81,192.81) --
	( 48.00,192.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at (126.41,200.68) {Bootstrap (size, $u \mapsto\beta_1(u)$)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.41,  2.40) {Number of clusters};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,117.41) {Rejection frequency};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (204.81,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.81,153.71) --
	( 63.49,135.39) --
	( 73.17,124.11) --
	( 82.85,116.73) --
	( 92.53,115.39) --
	(102.21,112.71) --
	(111.89,108.24) --
	(121.57,101.21) --
	(131.24, 97.19) --
	(140.92,101.88) --
	(150.60, 96.40) --
	(160.28, 99.20) --
	(169.96, 93.72) --
	(179.64, 95.84) --
	(189.32, 91.49) --
	(199.00, 89.92);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.81,164.44) --
	( 63.49,146.56) --
	( 73.17,134.50) --
	( 82.85,128.35) --
	( 92.53,120.53) --
	(102.21,118.97) --
	(111.89,112.71) --
	(121.57,105.56) --
	(131.24,108.02) --
	(140.92,104.78) --
	(150.60,102.44) --
	(160.28,100.76) --
	(169.96, 98.19) --
	(179.64, 99.20) --
	(189.32, 95.84) --
	(199.00, 94.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 75.51) -- (204.81, 75.51);
\end{scope}
\begin{scope}
\path[clip] (264.81, 42.00) rectangle (421.62,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (270.62, 68.70) --
	(280.30, 71.83) --
	(289.98, 71.27) --
	(299.66, 77.19) --
	(309.34, 74.40) --
	(319.02, 74.62) --
	(328.70, 78.19) --
	(338.38, 74.62) --
	(348.05, 73.95) --
	(357.73, 74.06) --
	(367.41, 75.51) --
	(377.09, 73.84) --
	(386.77, 76.18) --
	(396.45, 75.85) --
	(406.13, 75.40) --
	(415.81, 74.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.62, 42.00) -- (415.81, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.62, 42.00) -- (270.62, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.02, 42.00) -- (319.02, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (367.41, 42.00) -- (367.41, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.81, 42.00) -- (415.81, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (270.62, 20.40) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.02, 20.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (367.41, 20.40) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (415.81, 20.40) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 47.59) -- (264.81,187.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 47.59) -- (258.81, 47.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 75.51) -- (258.81, 75.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,103.44) -- (258.81,103.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,131.37) -- (258.81,131.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,159.30) -- (258.81,159.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,187.22) -- (258.81,187.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41, 47.59) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41, 75.51) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41,103.44) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41,131.37) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41,159.30) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41,187.22) {0.25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 42.00) --
	(421.62, 42.00) --
	(421.62,192.81) --
	(264.81,192.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at (343.21,200.68) {CRK test (size, $u \mapsto \beta_1(u)$)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (343.21,  2.40) {Number of clusters};
\end{scope}
\begin{scope}
\path[clip] (264.81, 42.00) rectangle (421.62,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (270.62, 64.90) --
	(280.30, 71.04) --
	(289.98, 74.73) --
	(299.66, 74.62) --
	(309.34, 76.85) --
	(319.02, 76.63) --
	(328.70, 76.85) --
	(338.38, 74.84) --
	(348.05, 76.85) --
	(357.73, 77.19) --
	(367.41, 75.51) --
	(377.09, 74.06) --
	(386.77, 75.07) --
	(396.45, 75.63) --
	(406.13, 77.41) --
	(415.81, 74.40);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.62, 65.57) --
	(280.30, 68.92) --
	(289.98, 71.94) --
	(299.66, 77.08) --
	(309.34, 76.85) --
	(319.02, 73.61) --
	(328.70, 74.40) --
	(338.38, 76.30) --
	(348.05, 73.61) --
	(357.73, 76.41) --
	(367.41, 77.75) --
	(377.09, 76.74) --
	(386.77, 75.96) --
	(396.45, 76.52) --
	(406.13, 73.06) --
	(415.81, 76.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.81, 75.51) -- (421.62, 75.51);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (325.68,192.81) rectangle (421.62,135.81);

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (334.23,181.41) -- (351.33,181.41);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (334.23,170.01) -- (351.33,170.01);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (334.23,158.61) -- (351.33,158.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (334.23,147.21) -- (351.33,147.21);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (359.88,178.14) {$K=10, \varrho = $.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (359.88,166.74) {$K=20, \varrho = $.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (359.88,155.34) {$K=10, \varrho = $.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (359.88,143.94) {5\% level};
\end{scope}
\end{tikzpicture}


==> ex42-fig.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-12-20 10:46:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (204.81,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] ( 53.81, 48.70) --
	( 71.96, 48.37) --
	( 90.11, 51.83) --
	(108.26, 50.04) --
	(126.41, 52.28) --
	(144.55, 50.94) --
	(162.70, 54.96) --
	(180.85, 52.28) --
	(199.00, 53.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.81, 42.00) -- (199.00, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.81, 42.00) -- ( 53.81, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.11, 42.00) -- ( 90.11, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.41, 42.00) -- (126.41, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.70, 42.00) -- (162.70, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (199.00, 42.00) -- (199.00, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 53.81, 20.40) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.11, 20.40) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.41, 20.40) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (162.70, 20.40) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (199.00, 20.40) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 47.59) -- ( 48.00,187.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 47.59) -- ( 42.00, 47.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 75.51) -- ( 42.00, 75.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,103.44) -- ( 42.00,103.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,131.37) -- ( 42.00,131.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,159.30) -- ( 42.00,159.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,187.22) -- ( 42.00,187.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 47.59) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 75.51) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,103.44) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,131.37) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,159.30) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,187.22) {0.25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 42.00) --
	(204.81, 42.00) --
	(204.81,192.81) --
	( 48.00,192.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at (126.41,200.68) {CRK test (size, $\delta(u)\equiv 0$)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.41,  2.40) {Number of clusters};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 15.60,117.41) {Rejection frequency};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 42.00) rectangle (204.81,192.81);

\path[] (108.80,143.66) rectangle (204.74, 98.06);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (117.35,132.26) -- (134.45,132.26);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (117.35,120.86) -- (134.45,120.86);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (117.35,109.46) -- (134.45,109.46);
\definecolor{drawColor}{RGB}{255,255,255}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (143.00,128.99) {$K=10, \varrho = $.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (143.00,117.59) {$K=20, \varrho = $.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (143.00,106.19) {$K=10, \varrho = $.1};

\path[] (108.87,145.91) rectangle (204.81, 88.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (117.42,134.50) -- (134.52,134.50);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (117.42,123.10) -- (134.52,123.10);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (117.42,111.70) -- (134.52,111.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.42,100.30) -- (134.52,100.30);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (143.07,131.23) {$K=10, \varrho = $.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (143.07,119.83) {$K=20, \varrho = $.5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (143.07,108.43) {$K=10, \varrho = $.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (143.07, 97.03) {5\% level};

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.81, 50.15) --
	( 71.96, 49.04) --
	( 90.11, 51.50) --
	(108.26, 50.71) --
	(126.41, 53.39) --
	(144.55, 52.39) --
	(162.70, 53.62) --
	(180.85, 52.84) --
	(199.00, 54.96);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 53.81, 48.70) --
	( 71.96, 48.26) --
	( 90.11, 51.61) --
	(108.26, 48.81) --
	(126.41, 52.28) --
	(144.55, 50.27) --
	(162.70, 53.39) --
	(180.85, 51.50) --
	(199.00, 53.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 48.00, 75.51) -- (204.81, 75.51);
\end{scope}
\begin{scope}
\path[clip] (264.81, 42.00) rectangle (421.62,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (270.62, 83.53) --
	(288.77, 81.91) --
	(306.92,115.79) --
	(325.07,114.70) --
	(343.22,136.14) --
	(361.36,134.66) --
	(379.51,151.28) --
	(397.66,149.35) --
	(415.81,161.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.62, 42.00) -- (415.81, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.62, 42.00) -- (270.62, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (306.92, 42.00) -- (306.92, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.22, 42.00) -- (343.22, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.51, 42.00) -- (379.51, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.81, 42.00) -- (415.81, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (270.62, 20.40) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (306.92, 20.40) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (343.21, 20.40) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (379.51, 20.40) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (415.81, 20.40) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 47.59) -- (264.81,187.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 47.59) -- (258.81, 47.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 75.51) -- (258.81, 75.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,103.44) -- (258.81,103.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,131.37) -- (258.81,131.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,159.30) -- (258.81,159.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81,187.22) -- (258.81,187.22);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41, 47.59) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41, 75.51) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41,103.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41,131.37) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41,159.30) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.41,187.22) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.81, 42.00) --
	(421.62, 42.00) --
	(421.62,192.81) --
	(264.81,192.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.0] at (343.21,200.68) {CRK test (power, $\delta(u)\equiv .5$)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (343.21,  2.40) {Number of clusters};
\end{scope}
\begin{scope}
\path[clip] (264.81, 42.00) rectangle (421.62,192.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (270.62,132.37) --
	(288.77,128.35) --
	(306.92,165.92) --
	(325.07,165.89) --
	(343.22,178.59) --
	(361.36,178.93) --
	(379.51,183.23) --
	(397.66,184.01) --
	(415.81,185.55);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.62,153.01) --
	(288.77,153.15) --
	(306.92,179.99) --
	(325.07,180.10) --
	(343.22,185.13) --
	(361.36,185.38) --
	(379.51,186.53) --
	(397.66,186.72) --
	(415.81,186.92);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 1.6pt,line join=round,line cap=round] (270.62, 83.22) --
	(288.77, 81.13) --
	(306.92,114.39) --
	(325.07,112.41) --
	(343.22,134.19) --
	(361.36,132.32) --
	(379.51,147.18) --
	(397.66,146.14) --
	(415.81,158.88);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (270.62,131.20) --
	(288.77,128.49) --
	(306.92,162.96) --
	(325.07,163.12) --
	(343.22,176.44) --
	(361.36,176.97) --
	(379.51,182.59) --
	(397.66,182.53) --
	(415.81,184.93);

\path[draw=drawColor,line width= 1.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (270.62,147.90) --
	(288.77,148.74) --
	(306.92,177.37) --
	(325.07,177.70) --
	(343.22,184.12) --
	(361.36,184.43) --
	(379.51,185.86) --
	(397.66,185.83) --
	(415.81,186.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (264.81, 54.57) -- (421.62, 54.57);
\end{scope}
\end{tikzpicture}

